Efficient scaling and squaring method for the matrix exponential

This work presents a new algorithm to compute the matrix exponential within a given tolerance. Combined with the scaling and squaring procedure, the algorithm incorporates Taylor, partitioned and classical Pad\'e methods shown to be superior in performance to the approximants used in state-of-the-art software. The algorithm computes matrix--matrix products and also matrix inverses, but it can be implemented to avoid the computation of inverses, making it convenient for some problems. If the matrix A belongs to a Lie algebra, then exp(A) belongs to its associated Lie group, being a property which is preserved by diagonal Pad\'e approximants, and the algorithm has another option to use only these. Numerical experiments show the superior performance with respect to state-of-the-art implementations.

==> fig/error_vs_cost_0.001_false.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=0.001$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={0.9}, xmax={3.4033333333333338}, xticklabels={{$1.0$,$1.5$,$2.0$,$2.5$,$3.0$}}, xtick={{1.0,1.5,2.0,2.5,3.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6679839a-797a-472c-913a-8807be60a45b}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  0.1  \\
            1.0  0.010000000000000002  \\
            1.0  0.001  \\
            1.0  0.0001  \\
            1.0  1.0e-5  \\
            1.0  1.0e-6  \\
            1.3333333333333317  1.0e-7  \\
            1.3333333333333317  1.0e-8  \\
            1.3333333333333317  1.0e-9  \\
            1.3333333333333317  1.0e-10  \\
            2.0  1.0e-11  \\
            2.0  1.0e-12  \\
            2.0  1.0e-13  \\
            2.0  1.0e-14  \\
            2.3333333333333366  1.0e-15  \\
            2.3333333333333366  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ac4a69e-9b20-4b35-827f-01e6676def7e}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            3.3333333333333335  1.0e-34  \\
            3.3333333333333335  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a9f74102-545c-4c29-9fad-102ca806797a}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.3784368133331593e-8  \\
            1.0  3.3784368133331593e-8  \\
            1.0  3.3784368133331593e-8  \\
            1.0  3.3784368133331593e-8  \\
            1.0  3.3784368133331593e-8  \\
            1.0  3.3784368133331593e-8  \\
            1.0  3.3784368133331593e-8  \\
            1.3333333333333317  1.3450077453861433e-12  \\
            1.3333333333333317  1.3450077453861433e-12  \\
            1.3333333333333317  1.3450077453861433e-12  \\
            1.3333333333333317  1.3450077453861433e-12  \\
            2.0  4.671564322735404e-13  \\
            2.0  4.671564322735404e-13  \\
            2.0  4.671564322735404e-13  \\
            2.0  4.671564322735404e-13  \\
            2.3333333333333366  6.257676594015149e-13  \\
            2.3333333333333366  6.257676594015149e-13  \\
        }
        ;
    \node[]  at (axis cs:3.3000000000000003,1.0e-8) {$r_{3,3}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.6892184066665798e-7) {$t_{2}$};
    \node[]  at (axis cs:1.3333333333333317,6.7250387269307166e-12) {$r_{2,1}$};
    \node[]  at (axis cs:1.3333333333333317,6.7250387269307166e-12) {$r_{2,1}$};
    \node[]  at (axis cs:1.3333333333333317,6.7250387269307166e-12) {$r_{2,1}$};
    \node[]  at (axis cs:1.3333333333333317,6.7250387269307166e-12) {$r_{2,1}$};
    \node[]  at (axis cs:2.0,2.3357821613677024e-12) {$t_{4}$};
    \node[]  at (axis cs:2.0,2.3357821613677024e-12) {$t_{4}$};
    \node[]  at (axis cs:2.0,2.3357821613677024e-12) {$t_{4}$};
    \node[]  at (axis cs:2.0,2.3357821613677024e-12) {$t_{4}$};
    \node[]  at (axis cs:2.3333333333333366,3.128838297007575e-12) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.128838297007575e-12) {$r_{4,2}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_0.001_true.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=0.001$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={2.2}, xmax={3.3633333333333333}, xticklabels={{$2.4$,$2.6$,$2.8$,$3.0$,$3.2$}}, xtick={{2.4000000000000004,2.6,2.8000000000000003,3.0,3.2}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dcf1c608-e192-48b7-8730-b9dae05bf7a0}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  1.0  \\
            2.3333333333333366  0.1  \\
            2.3333333333333366  0.010000000000000002  \\
            2.3333333333333366  0.001  \\
            2.3333333333333366  0.0001  \\
            2.3333333333333366  1.0e-5  \\
            2.3333333333333366  1.0e-6  \\
            2.3333333333333366  1.0e-7  \\
            2.3333333333333366  1.0e-8  \\
            2.3333333333333366  1.0e-9  \\
            2.3333333333333366  1.0e-10  \\
            2.3333333333333366  1.0e-11  \\
            2.3333333333333366  1.0e-12  \\
            2.3333333333333366  1.0e-13  \\
            2.3333333333333366  1.0e-14  \\
            3.333333333333332  1.0e-15  \\
            3.333333333333332  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6471fc45-29a5-4d74-9450-f7d64f039104}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            3.3333333333333335  1.0e-34  \\
            3.3333333333333335  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={12fae452-dc64-4f43-92a4-ffed89e980db}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            2.3333333333333366  6.102437563442668e-13  \\
            3.333333333333332  4.4159194241260415e-13  \\
            3.333333333333332  4.4159194241260415e-13  \\
        }
        ;
    \node[]  at (axis cs:3.3000000000000003,1.0e-8) {$r_{3,3}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.0512187817213337e-12) {$r_{2,2}$};
    \node[]  at (axis cs:3.333333333333332,2.207959712063021e-12) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.207959712063021e-12) {$r_{3,3}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_0.01_false.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=0.01$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={0.9}, xmax={3.4033333333333338}, xticklabels={{$1.0$,$1.5$,$2.0$,$2.5$,$3.0$}}, xtick={{1.0,1.5,2.0,2.5,3.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={180bf8cf-dc1c-43d3-a843-b13cde8a70d5}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  0.1  \\
            1.0  0.010000000000000002  \\
            1.0  0.001  \\
            1.0  0.0001  \\
            1.3333333333333317  1.0e-5  \\
            1.3333333333333317  1.0e-6  \\
            1.3333333333333317  1.0e-7  \\
            2.0  1.0e-8  \\
            2.0  1.0e-9  \\
            2.0  1.0e-10  \\
            2.3333333333333366  1.0e-11  \\
            2.3333333333333366  1.0e-12  \\
            2.3333333333333366  1.0e-13  \\
            2.3333333333333366  1.0e-14  \\
            2.3333333333333366  1.0e-15  \\
            2.3333333333333366  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70c18779-0d31-4ea6-87ee-efed9067f5a3}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            3.3333333333333335  1.0e-34  \\
            3.3333333333333335  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={b59eedbf-b887-4046-bf60-6c6b33a485e6}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.382640252824104e-6  \\
            1.0  3.382640252824104e-6  \\
            1.0  3.382640252824104e-6  \\
            1.0  3.382640252824104e-6  \\
            1.0  3.382640252824104e-6  \\
            1.3333333333333317  1.1814328012552832e-9  \\
            1.3333333333333317  1.1814328012552832e-9  \\
            1.3333333333333317  1.1814328012552832e-9  \\
            2.0  3.203194874640667e-12  \\
            2.0  3.203194874640667e-12  \\
            2.0  3.203194874640667e-12  \\
            2.3333333333333366  6.310014072341919e-14  \\
            2.3333333333333366  6.310014072341919e-14  \\
            2.3333333333333366  6.310014072341919e-14  \\
            2.3333333333333366  6.310014072341919e-14  \\
            2.3333333333333366  6.310014072341919e-14  \\
            2.3333333333333366  6.310014072341919e-14  \\
        }
        ;
    \node[]  at (axis cs:3.3000000000000003,1.0e-8) {$r_{3,3}$};
    \node[]  at (axis cs:1.0,1.691320126412052e-5) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.691320126412052e-5) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.691320126412052e-5) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.691320126412052e-5) {$t_{2}$};
    \node[]  at (axis cs:1.0,1.691320126412052e-5) {$t_{2}$};
    \node[]  at (axis cs:1.3333333333333317,5.9071640062764154e-9) {$r_{2,1}$};
    \node[]  at (axis cs:1.3333333333333317,5.9071640062764154e-9) {$r_{2,1}$};
    \node[]  at (axis cs:1.3333333333333317,5.9071640062764154e-9) {$r_{2,1}$};
    \node[]  at (axis cs:2.0,1.6015974373203335e-11) {$t_{4}$};
    \node[]  at (axis cs:2.0,1.6015974373203335e-11) {$t_{4}$};
    \node[]  at (axis cs:2.0,1.6015974373203335e-11) {$t_{4}$};
    \node[]  at (axis cs:2.3333333333333366,3.1550070361709595e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.1550070361709595e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.1550070361709595e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.1550070361709595e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.1550070361709595e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,3.1550070361709595e-13) {$r_{4,2}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_0.01_true.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=0.01$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={2.2}, xmax={3.3633333333333333}, xticklabels={{$2.4$,$2.6$,$2.8$,$3.0$,$3.2$}}, xtick={{2.4000000000000004,2.6,2.8000000000000003,3.0,3.2}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={83617efa-62f8-4342-8c63-94e26e8ccb06}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  1.0  \\
            2.3333333333333366  0.1  \\
            2.3333333333333366  0.010000000000000002  \\
            2.3333333333333366  0.001  \\
            2.3333333333333366  0.0001  \\
            2.3333333333333366  1.0e-5  \\
            2.3333333333333366  1.0e-6  \\
            2.3333333333333366  1.0e-7  \\
            2.3333333333333366  1.0e-8  \\
            2.3333333333333366  1.0e-9  \\
            2.3333333333333366  1.0e-10  \\
            3.333333333333332  1.0e-11  \\
            3.333333333333332  1.0e-12  \\
            3.333333333333332  1.0e-13  \\
            3.333333333333332  1.0e-14  \\
            3.333333333333332  1.0e-15  \\
            3.333333333333332  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fce6010-3cdd-4131-8dd9-d8158ec03bd5}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            3.3333333333333335  1.0e-34  \\
            3.3333333333333335  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={ebd15634-26d7-45de-bacb-dad9b01ccfcc}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            2.3333333333333366  5.388322267276272e-13  \\
            3.333333333333332  4.380562585859002e-14  \\
            3.333333333333332  4.380562585859002e-14  \\
            3.333333333333332  4.380562585859002e-14  \\
            3.333333333333332  4.380562585859002e-14  \\
            3.333333333333332  4.380562585859002e-14  \\
            3.333333333333332  4.380562585859002e-14  \\
        }
        ;
    \node[]  at (axis cs:3.3000000000000003,1.0e-8) {$r_{3,3}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.6941611336381362e-12) {$r_{2,2}$};
    \node[]  at (axis cs:3.333333333333332,2.190281292929501e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.190281292929501e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.190281292929501e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.190281292929501e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.190281292929501e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.190281292929501e-13) {$r_{3,3}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_0.1_false.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=0.1$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={0.8999999999999999}, xmax={4.433333333333334}, xticklabels={{$1$,$2$,$3$,$4$}}, xtick={{1.0,2.0,3.0,4.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0219ce9f-1860-4df2-aa63-47e0ac6638e3}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  0.1  \\
            1.0  0.010000000000000002  \\
            1.3333333333333317  0.001  \\
            1.3333333333333317  0.0001  \\
            2.0  1.0e-5  \\
            2.0  1.0e-6  \\
            2.3333333333333366  1.0e-7  \\
            2.3333333333333366  1.0e-8  \\
            2.3333333333333366  1.0e-9  \\
            2.3333333333333366  1.0e-10  \\
            3.0  1.0e-11  \\
            3.0  1.0e-12  \\
            3.0  1.0e-13  \\
            3.333333333333332  1.0e-14  \\
            3.333333333333332  1.0e-15  \\
            3.333333333333332  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00e49165-751f-44a7-8d56-5494af49fc58}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            4.333333333333333  1.0e-34  \\
            4.333333333333333  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52df5560-926b-4ed1-9dcd-941022764275}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.000307529056543777  \\
            1.0  0.000307529056543777  \\
            1.0  0.000307529056543777  \\
            1.3333333333333317  1.0752313693126088e-6  \\
            1.3333333333333317  1.0752313693126088e-6  \\
            2.0  2.870367036776465e-8  \\
            2.0  2.870367036776465e-8  \\
            2.3333333333333366  8.351621665666424e-14  \\
            2.3333333333333366  8.351621665666424e-14  \\
            2.3333333333333366  8.351621665666424e-14  \\
            2.3333333333333366  8.351621665666424e-14  \\
            3.0  4.18897824108267e-15  \\
            3.0  4.18897824108267e-15  \\
            3.0  4.18897824108267e-15  \\
            3.333333333333332  7.806133947473576e-15  \\
            3.333333333333332  7.806133947473576e-15  \\
            3.333333333333332  7.806133947473576e-15  \\
        }
        ;
    \node[]  at (axis cs:4.29,1.0e-8) {$r_{5,5}$};
    \node[]  at (axis cs:1.0,0.001537645282718885) {$t_{2}$};
    \node[]  at (axis cs:1.0,0.001537645282718885) {$t_{2}$};
    \node[]  at (axis cs:1.0,0.001537645282718885) {$t_{2}$};
    \node[]  at (axis cs:1.3333333333333317,5.376156846563044e-6) {$r_{2,1}$};
    \node[]  at (axis cs:1.3333333333333317,5.376156846563044e-6) {$r_{2,1}$};
    \node[]  at (axis cs:2.0,1.4351835183882324e-7) {$t_{4}$};
    \node[]  at (axis cs:2.0,1.4351835183882324e-7) {$t_{4}$};
    \node[]  at (axis cs:2.3333333333333366,4.175810832833212e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,4.175810832833212e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,4.175810832833212e-13) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,4.175810832833212e-13) {$r_{4,2}$};
    \node[]  at (axis cs:3.0,2.094489120541335e-14) {$t_{8}$};
    \node[]  at (axis cs:3.0,2.094489120541335e-14) {$t_{8}$};
    \node[]  at (axis cs:3.0,2.094489120541335e-14) {$t_{8}$};
    \node[]  at (axis cs:3.333333333333332,3.9030669737367875e-14) {$r_{6,3}$};
    \node[]  at (axis cs:3.333333333333332,3.9030669737367875e-14) {$r_{6,3}$};
    \node[]  at (axis cs:3.333333333333332,3.9030669737367875e-14) {$r_{6,3}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_0.1_true.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=0.1$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={2.0}, xmax={4.393333333333333}, xticklabels={{$2.5$,$3.0$,$3.5$,$4.0$}}, xtick={{2.5,3.0,3.5,4.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e71a7728-3dd5-423c-aee9-01328421db3f}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  1.0  \\
            2.3333333333333366  0.1  \\
            2.3333333333333366  0.010000000000000002  \\
            2.3333333333333366  0.001  \\
            2.3333333333333366  0.0001  \\
            2.3333333333333366  1.0e-5  \\
            2.3333333333333366  1.0e-6  \\
            3.333333333333332  1.0e-7  \\
            3.333333333333332  1.0e-8  \\
            3.333333333333332  1.0e-9  \\
            3.333333333333332  1.0e-10  \\
            3.333333333333332  1.0e-11  \\
            3.6666666666666696  1.0e-12  \\
            3.6666666666666696  1.0e-13  \\
            3.6666666666666696  1.0e-14  \\
            3.6666666666666696  1.0e-15  \\
            4.333333333333328  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da104181-9423-4d07-8659-078eedb0489c}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            4.333333333333333  1.0e-34  \\
            4.333333333333333  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={708237ac-0061-4c4e-8492-f4ee4283865c}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  4.856919845872918e-9  \\
            2.3333333333333366  4.856919845872918e-9  \\
            2.3333333333333366  4.856919845872918e-9  \\
            2.3333333333333366  4.856919845872918e-9  \\
            2.3333333333333366  4.856919845872918e-9  \\
            2.3333333333333366  4.856919845872918e-9  \\
            2.3333333333333366  4.856919845872918e-9  \\
            3.333333333333332  6.31775897314289e-14  \\
            3.333333333333332  6.31775897314289e-14  \\
            3.333333333333332  6.31775897314289e-14  \\
            3.333333333333332  6.31775897314289e-14  \\
            3.333333333333332  6.31775897314289e-14  \\
            3.6666666666666696  6.0398069061415034e-15  \\
            3.6666666666666696  6.0398069061415034e-15  \\
            3.6666666666666696  6.0398069061415034e-15  \\
            3.6666666666666696  6.0398069061415034e-15  \\
            4.333333333333328  4.189708149646262e-15  \\
        }
        ;
    \node[]  at (axis cs:4.29,1.0e-8) {$r_{5,5}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.428459922936459e-8) {$r_{2,2}$};
    \node[]  at (axis cs:3.333333333333332,3.1588794865714453e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,3.1588794865714453e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,3.1588794865714453e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,3.1588794865714453e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,3.1588794865714453e-13) {$r_{3,3}$};
    \node[]  at (axis cs:3.6666666666666696,3.0199034530707515e-14) {$r_{4,4}$};
    \node[]  at (axis cs:3.6666666666666696,3.0199034530707515e-14) {$r_{4,4}$};
    \node[]  at (axis cs:3.6666666666666696,3.0199034530707515e-14) {$r_{4,4}$};
    \node[]  at (axis cs:3.6666666666666696,3.0199034530707515e-14) {$r_{4,4}$};
    \node[]  at (axis cs:4.333333333333328,2.094854074823131e-14) {$r_{5,5}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_1.0_false.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=1.0$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={0.8399999999999999}, xmax={6.493333333333333}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={356b3835-968e-4f22-9815-f7121540d081}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.3333333333333317  0.1  \\
            2.3333333333333366  0.010000000000000002  \\
            2.3333333333333366  0.001  \\
            2.3333333333333366  0.0001  \\
            3.0  1.0e-5  \\
            3.333333333333332  1.0e-6  \\
            3.333333333333332  1.0e-7  \\
            3.333333333333332  1.0e-8  \\
            3.6666666666666696  1.0e-9  \\
            4.0  1.0e-10  \\
            4.0  1.0e-11  \\
            4.0  1.0e-12  \\
            4.0  1.0e-13  \\
            5.0  1.0e-14  \\
            5.0  1.0e-15  \\
            5.0  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={136abaa3-bcdd-48eb-9806-a47820dabb30}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            6.333333333333333  1.0e-34  \\
            6.333333333333333  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={188e7053-7270-4edb-8c23-304848538f29}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.016554806653934297  \\
            1.3333333333333317  0.0007197002179759806  \\
            2.3333333333333366  5.3447982123582045e-8  \\
            2.3333333333333366  5.3447982123582045e-8  \\
            2.3333333333333366  5.3447982123582045e-8  \\
            3.0  1.5699008241418628e-9  \\
            3.333333333333332  9.724516856050285e-13  \\
            3.333333333333332  9.724516856050285e-13  \\
            3.333333333333332  9.724516856050285e-13  \\
            3.6666666666666696  1.5321400463081737e-14  \\
            4.0  4.967334462849976e-16  \\
            4.0  4.967334462849976e-16  \\
            4.0  4.967334462849976e-16  \\
            4.0  4.967334462849976e-16  \\
            5.0  4.0069831598718487e-16  \\
            5.0  4.0069831598718487e-16  \\
            5.0  6.303143724841514e-16  \\
        }
        ;
    \node[]  at (axis cs:6.27,1.0e-8) {$r_{9,9}$};
    \node[]  at (axis cs:1.0,0.08277403326967149) {$t_{2}$};
    \node[]  at (axis cs:1.3333333333333317,0.0035985010898799026) {$r_{2,1}$};
    \node[]  at (axis cs:2.3333333333333366,2.672399106179102e-7) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.672399106179102e-7) {$r_{4,2}$};
    \node[]  at (axis cs:2.3333333333333366,2.672399106179102e-7) {$r_{4,2}$};
    \node[]  at (axis cs:3.0,7.849504120709314e-9) {$t_{8}$};
    \node[]  at (axis cs:3.333333333333332,4.862258428025142e-12) {$r_{6,3}$};
    \node[]  at (axis cs:3.333333333333332,4.862258428025142e-12) {$r_{6,3}$};
    \node[]  at (axis cs:3.333333333333332,4.862258428025142e-12) {$r_{6,3}$};
    \node[]  at (axis cs:3.6666666666666696,7.660700231540869e-14) {$r_{6,4}$};
    \node[]  at (axis cs:4.0,2.4836672314249878e-15) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:4.0,2.4836672314249878e-15) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:4.0,2.4836672314249878e-15) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:4.0,2.4836672314249878e-15) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:5.0,2.0034915799359242e-15) {$t_{21}^{\left[24\right]}$};
    \node[]  at (axis cs:5.0,2.0034915799359242e-15) {$t_{21}^{\left[24\right]}$};
    \node[]  at (axis cs:5.0,3.1515718624207567e-14) {$t_{18}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_1.0_true.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=1.0$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={2.0}, xmax={6.453333333333333}, xticklabels={{$3$,$4$,$5$,$6$}}, xtick={{3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={edc7250c-9f42-45e9-aed3-fc117f948b8f}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  1.0  \\
            2.3333333333333366  0.1  \\
            2.3333333333333366  0.010000000000000002  \\
            3.333333333333332  0.001  \\
            3.333333333333332  0.0001  \\
            3.6666666666666696  1.0e-5  \\
            3.6666666666666696  1.0e-6  \\
            3.6666666666666696  1.0e-7  \\
            4.333333333333328  1.0e-8  \\
            4.333333333333328  1.0e-9  \\
            5.0  1.0e-10  \\
            5.0  1.0e-11  \\
            5.0  1.0e-12  \\
            5.333333333333327  1.0e-13  \\
            5.333333333333327  1.0e-14  \\
            5.333333333333327  1.0e-15  \\
            5.66666666666667  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed1db9c2-fa7f-4e36-b599-31f52e4bdc36}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            6.333333333333333  1.0e-34  \\
            6.333333333333333  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={e2224fe9-fd21-441c-991f-d12c552d324e}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            2.3333333333333366  3.548837479725014e-5  \\
            2.3333333333333366  3.548837479725014e-5  \\
            2.3333333333333366  3.548837479725014e-5  \\
            3.333333333333332  4.5669926928095953e-8  \\
            3.333333333333332  4.5669926928095953e-8  \\
            3.6666666666666696  3.228885776428477e-11  \\
            3.6666666666666696  3.228885776428477e-11  \\
            3.6666666666666696  3.228885776428477e-11  \\
            4.333333333333328  1.4458920107201225e-14  \\
            4.333333333333328  1.4458920107201225e-14  \\
            5.0  1.229701245866498e-15  \\
            5.0  1.229701245866498e-15  \\
            5.0  1.229701245866498e-15  \\
            5.333333333333327  5.881304775837604e-16  \\
            5.333333333333327  5.881304775837604e-16  \\
            5.333333333333327  5.881304775837604e-16  \\
            5.66666666666667  9.508154051376487e-16  \\
        }
        ;
    \node[]  at (axis cs:6.27,1.0e-8) {$r_{9,9}$};
    \node[]  at (axis cs:2.3333333333333366,0.0001774418739862507) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,0.0001774418739862507) {$r_{2,2}$};
    \node[]  at (axis cs:2.3333333333333366,0.0001774418739862507) {$r_{2,2}$};
    \node[]  at (axis cs:3.333333333333332,2.2834963464047978e-7) {$r_{3,3}$};
    \node[]  at (axis cs:3.333333333333332,2.2834963464047978e-7) {$r_{3,3}$};
    \node[]  at (axis cs:3.6666666666666696,1.6144428882142386e-10) {$r_{4,4}$};
    \node[]  at (axis cs:3.6666666666666696,1.6144428882142386e-10) {$r_{4,4}$};
    \node[]  at (axis cs:3.6666666666666696,1.6144428882142386e-10) {$r_{4,4}$};
    \node[]  at (axis cs:4.333333333333328,7.229460053600613e-14) {$r_{5,5}$};
    \node[]  at (axis cs:4.333333333333328,7.229460053600613e-14) {$r_{5,5}$};
    \node[]  at (axis cs:5.0,6.1485062293324904e-15) {$r_{6,6}$};
    \node[]  at (axis cs:5.0,6.1485062293324904e-15) {$r_{6,6}$};
    \node[]  at (axis cs:5.0,6.1485062293324904e-15) {$r_{6,6}$};
    \node[]  at (axis cs:5.333333333333327,2.940652387918802e-15) {$r_{7,7}$};
    \node[]  at (axis cs:5.333333333333327,2.940652387918802e-15) {$r_{7,7}$};
    \node[]  at (axis cs:5.333333333333327,2.940652387918802e-15) {$r_{7,7}$};
    \node[]  at (axis cs:5.66666666666667,4.754077025688244e-15) {$r_{8,8}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_10.0_false.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=10.0$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={4.0}, xmax={8.453333333333333}, xticklabels={{$5$,$6$,$7$,$8$}}, xtick={{5.0,6.0,7.0,8.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={68a855a9-311e-431e-aff6-e9ecce01a406}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            4.333333333333328  1.0  \\
            4.333333333333328  0.1  \\
            4.333333333333328  0.010000000000000002  \\
            5.333333333333327  0.001  \\
            5.333333333333327  0.0001  \\
            5.66666666666667  1.0e-5  \\
            6.0  1.0e-6  \\
            6.333333333333335  1.0e-7  \\
            6.666666666666664  1.0e-8  \\
            6.666666666666664  1.0e-9  \\
            6.666666666666664  1.0e-10  \\
            7.0  1.0e-11  \\
            7.66666666666666  1.0e-12  \\
            7.66666666666666  1.0e-13  \\
            7.66666666666666  1.0e-14  \\
            7.66666666666666  1.0e-15  \\
            7.66666666666666  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb0c91f7-000d-4bc5-b002-b156a375b7a1}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            8.333333333333332  1.0e-34  \\
            8.333333333333332  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6842c1b3-7bf7-47a5-8ee1-ec3c670e1934}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            4.333333333333328  6.84113224680917e-7  \\
            4.333333333333328  6.84113224680917e-7  \\
            4.333333333333328  6.125256218710389e-6  \\
            5.333333333333327  5.892944989287429e-10  \\
            5.333333333333327  1.6905770960941275e-9  \\
            5.66666666666667  7.256487865526352e-11  \\
            6.0  7.840411229215517e-15  \\
            6.333333333333335  1.8668084266689696e-13  \\
            6.666666666666664  1.2500164634245264e-13  \\
            6.666666666666664  1.2500164634245264e-13  \\
            6.666666666666664  1.2500164634245264e-13  \\
            7.0  1.448986007105137e-16  \\
            7.66666666666666  2.8939599911369614e-13  \\
            7.66666666666666  2.8939599911369614e-13  \\
            7.66666666666666  2.8939599911369614e-13  \\
            7.66666666666666  2.8939599911369614e-13  \\
            7.66666666666666  2.8939599911369614e-13  \\
        }
        ;
    \node[]  at (axis cs:8.249999999999998,1.0e-8) {$r_{13,13}$};
    \node[]  at (axis cs:4.333333333333328,3.4205661234045852e-6) {$r_{6,3}$};
    \node[]  at (axis cs:4.333333333333328,3.4205661234045852e-6) {$r_{6,3}$};
    \node[]  at (axis cs:4.333333333333328,3.0626281093551946e-5) {$r_{4,2}$};
    \node[]  at (axis cs:5.333333333333327,2.946472494643715e-9) {$r_{8,4}$};
    \node[]  at (axis cs:5.333333333333327,8.452885480470638e-9) {$r_{6,3}$};
    \node[]  at (axis cs:5.66666666666667,3.628243932763176e-10) {$r_{6,4}$};
    \node[]  at (axis cs:6.0,3.9202056146077585e-14) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:6.333333333333335,9.334042133344847e-12) {$r_{8,4}$};
    \node[]  at (axis cs:6.666666666666664,6.250082317122632e-13) {$r_{12,8}$};
    \node[]  at (axis cs:6.666666666666664,6.250082317122632e-13) {$r_{12,8}$};
    \node[]  at (axis cs:6.666666666666664,6.250082317122632e-13) {$r_{12,8}$};
    \node[]  at (axis cs:7.0,7.244930035525685e-16) {$t_{21}^{\left[24\right]}$};
    \node[]  at (axis cs:7.66666666666666,1.4469799955684808e-12) {$r_{12,8}$};
    \node[]  at (axis cs:7.66666666666666,1.4469799955684808e-12) {$r_{12,8}$};
    \node[]  at (axis cs:7.66666666666666,1.4469799955684808e-12) {$r_{12,8}$};
    \node[]  at (axis cs:7.66666666666666,1.4469799955684808e-12) {$r_{12,8}$};
    \node[]  at (axis cs:7.66666666666666,1.4469799955684808e-12) {$r_{12,8}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_10.0_true.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=10.0$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={4.0}, xmax={8.453333333333344}, xticklabels={{$5$,$6$,$7$,$8$}}, xtick={{5.0,6.0,7.0,8.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5ce7d496-1ce1-4223-8ecf-924ffc18cf9d}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            4.333333333333328  1.0  \\
            4.333333333333328  0.1  \\
            5.333333333333327  0.010000000000000002  \\
            5.66666666666667  0.001  \\
            5.66666666666667  0.0001  \\
            6.333333333333335  1.0e-5  \\
            6.666666666666664  1.0e-6  \\
            6.666666666666664  1.0e-7  \\
            7.333333333333339  1.0e-8  \\
            7.333333333333339  1.0e-9  \\
            7.333333333333339  1.0e-10  \\
            7.66666666666666  1.0e-11  \\
            7.66666666666666  1.0e-12  \\
            8.333333333333343  1.0e-13  \\
            8.333333333333343  1.0e-14  \\
            8.333333333333343  1.0e-15  \\
            8.333333333333343  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={512ed070-fcb6-4570-85cc-8fbaecd14a0a}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            8.333333333333332  1.0e-34  \\
            8.333333333333332  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7a37b040-48ff-43d6-afa2-7ef13ce63ab4}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            4.333333333333328  0.0007961380756841287  \\
            4.333333333333328  0.0007961380756841287  \\
            5.333333333333327  7.790786301733951e-8  \\
            5.66666666666667  2.5996321045477483e-8  \\
            5.66666666666667  2.5996321045477483e-8  \\
            6.333333333333335  3.1657809081515834e-12  \\
            6.666666666666664  1.3281386646090103e-14  \\
            6.666666666666664  1.3281386646090103e-14  \\
            7.333333333333339  3.557891647839391e-16  \\
            7.333333333333339  1.6262822718640128e-16  \\
            7.333333333333339  2.624630722740447e-16  \\
            7.66666666666666  3.5141447454905857e-16  \\
            7.66666666666666  3.5141447454905857e-16  \\
            8.333333333333343  1.5171183841618588e-16  \\
            8.333333333333343  1.5171183841618588e-16  \\
            8.333333333333343  1.5171183841618588e-16  \\
            8.333333333333343  1.5171183841618588e-16  \\
        }
        ;
    \node[]  at (axis cs:8.249999999999998,1.0e-8) {$r_{13,13}$};
    \node[]  at (axis cs:4.333333333333328,0.003980690378420644) {$r_{2,2}$};
    \node[]  at (axis cs:4.333333333333328,0.003980690378420644) {$r_{2,2}$};
    \node[]  at (axis cs:5.333333333333327,3.8953931508669756e-7) {$r_{5,5}$};
    \node[]  at (axis cs:5.66666666666667,1.2998160522738743e-7) {$r_{4,4}$};
    \node[]  at (axis cs:5.66666666666667,1.2998160522738743e-7) {$r_{4,4}$};
    \node[]  at (axis cs:6.333333333333335,1.582890454075792e-11) {$r_{7,7}$};
    \node[]  at (axis cs:6.666666666666664,6.640693323045051e-14) {$r_{8,8}$};
    \node[]  at (axis cs:6.666666666666664,6.640693323045051e-14) {$r_{8,8}$};
    \node[]  at (axis cs:7.333333333333339,8.7789458239196954e-12) {$r_{13,13}$};
    \node[]  at (axis cs:7.333333333333339,8.1314113593200645e-16) {$r_{9,9}$};
    \node[]  at (axis cs:7.333333333333339,8.3123153613702236e-14) {$r_{7,7}$};
    \node[]  at (axis cs:7.66666666666666,1.7570723727452929e-15) {$r_{8,8}$};
    \node[]  at (axis cs:7.66666666666666,1.7570723727452929e-15) {$r_{8,8}$};
    \node[]  at (axis cs:8.333333333333343,7.585591920809295e-16) {$r_{13,13}$};
    \node[]  at (axis cs:8.333333333333343,7.585591920809295e-16) {$r_{13,13}$};
    \node[]  at (axis cs:8.333333333333343,7.585591920809295e-16) {$r_{13,13}$};
    \node[]  at (axis cs:8.333333333333343,7.585591920809295e-16) {$r_{13,13}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_100.0_false.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=100.0$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={7.0}, xmax={12.483333333333333}, xticklabels={{$8$,$9$,$10$,$11$,$12$}}, xtick={{8.0,9.0,10.0,11.0,12.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7b45283e-d396-4d84-8948-2052fa88cb6a}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            7.333333333333339  1.0  \\
            7.333333333333339  0.1  \\
            8.333333333333343  0.010000000000000002  \\
            8.333333333333343  0.001  \\
            8.666666666666655  0.0001  \\
            9.0  1.0e-5  \\
            9.333333333333346  1.0e-6  \\
            9.666666666666652  1.0e-7  \\
            9.666666666666652  1.0e-8  \\
            10.0  1.0e-9  \\
            10.0  1.0e-10  \\
            10.666666666666654  1.0e-11  \\
            10.666666666666654  1.0e-12  \\
            10.666666666666654  1.0e-13  \\
            10.666666666666654  1.0e-14  \\
            11.666666666666663  1.0e-15  \\
            11.666666666666663  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16ce75c2-7a1b-4675-ac3e-bd396a8feced}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            12.333333333333332  1.0e-34  \\
            12.333333333333332  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a6b0221b-816a-4d8e-9037-d007611324aa}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7.333333333333339  1.922920159002151e-5  \\
            7.333333333333339  1.922920159002151e-5  \\
            8.333333333333343  1.0166835785144016e-8  \\
            8.333333333333343  1.0166835785144016e-8  \\
            8.666666666666655  5.620786367074017e-10  \\
            9.0  1.5172483222416145e-13  \\
            9.333333333333346  2.1870926187856914e-12  \\
            9.666666666666652  6.452789572185826e-14  \\
            9.666666666666652  6.452789572185826e-14  \\
            10.0  7.53383397801844e-17  \\
            10.0  1.2596676701773128e-16  \\
            10.666666666666654  1.835142446537144e-13  \\
            10.666666666666654  1.835142446537144e-13  \\
            10.666666666666654  1.835142446537144e-13  \\
            10.666666666666654  1.835142446537144e-13  \\
            11.666666666666663  3.258408514302809e-13  \\
            11.666666666666663  3.258408514302809e-13  \\
        }
        ;
    \node[]  at (axis cs:12.209999999999999,1.0e-8) {$r_{13,13}$};
    \node[]  at (axis cs:7.333333333333339,9.614600795010754e-5) {$r_{4,2}$};
    \node[]  at (axis cs:7.333333333333339,9.614600795010754e-5) {$r_{4,2}$};
    \node[]  at (axis cs:8.333333333333343,5.0834178925720086e-8) {$r_{6,3}$};
    \node[]  at (axis cs:8.333333333333343,5.0834178925720086e-8) {$r_{6,3}$};
    \node[]  at (axis cs:8.666666666666655,2.8103931835370085e-9) {$r_{6,4}$};
    \node[]  at (axis cs:9.0,7.586241611208072e-13) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:9.333333333333346,1.0935463093928457e-11) {$r_{8,4}$};
    \node[]  at (axis cs:9.666666666666652,3.226394786092913e-13) {$r_{12,8}$};
    \node[]  at (axis cs:9.666666666666652,3.226394786092913e-13) {$r_{12,8}$};
    \node[]  at (axis cs:10.0,0.76691698900922e-16) {$t_{21}^{\left[24\right]}$};
    \node[]  at (axis cs:10.0,6.298338350886564e-15) {$t_{15}^{\left[16\right]}$};
    \node[]  at (axis cs:10.666666666666654,9.17571223268572e-13) {$r_{12,8}$};
    \node[]  at (axis cs:10.666666666666654,9.17571223268572e-13) {$r_{12,8}$};
    \node[]  at (axis cs:10.666666666666654,9.17571223268572e-13) {$r_{12,8}$};
    \node[]  at (axis cs:10.666666666666654,9.17571223268572e-13) {$r_{12,8}$};
    \node[]  at (axis cs:11.666666666666663,1.6292042571514045e-12) {$r_{12,8}$};
    \node[]  at (axis cs:11.666666666666663,1.6292042571514045e-12) {$r_{12,8}$};
\end{axis}
\end{tikzpicture}


==> fig/error_vs_cost_100.0_true.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\lVert hA \rVert_{1}=100.0$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, scaled x ticks={false}, xlabel={cost,\ [$C$]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmajorgrids={true}, xmin={7.0}, xmax={12.483333333333333}, xticklabels={{$8$,$9$,$10$,$11$,$12$}}, xtick={{8.0,9.0,10.0,11.0,12.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert w_{\alpha}(h A)-e^{h A} \rVert_{1} / (\lVert hA \rVert_{1} \cdot \lVert e^{hA} \rVert_{1})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$,$10^{-4}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12,0.0001}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={66c0daa0-b1b5-4f03-b94a-b4ca845da953}, const plot, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            7.333333333333339  1.0  \\
            8.333333333333343  0.1  \\
            8.333333333333343  0.010000000000000002  \\
            8.666666666666655  0.001  \\
            9.333333333333346  0.0001  \\
            9.666666666666652  1.0e-5  \\
            10.0  1.0e-6  \\
            10.333333333333348  1.0e-7  \\
            10.333333333333348  1.0e-8  \\
            10.666666666666654  1.0e-9  \\
            10.666666666666654  1.0e-10  \\
            11.33333333333334  1.0e-11  \\
            11.33333333333334  1.0e-12  \\
            11.33333333333334  1.0e-13  \\
            11.33333333333334  1.0e-14  \\
            11.666666666666663  1.0e-15  \\
            12.333333333333332  1.0e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd6c6cfa-b11b-4e54-97c0-616ef77f4abc}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            12.333333333333332  1.0e-34  \\
            12.333333333333332  1.0e17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c5ce69e0-d3c2-486a-933c-7e0a8e9f867a}, const plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7.333333333333339  0.001600067433131433  \\
            8.333333333333343  6.409832779564424e-7  \\
            8.333333333333343  0.00010130468218501036  \\
            8.666666666666655  1.3248762921382483e-7  \\
            9.333333333333346  6.2528470006245e-11  \\
            9.666666666666652  4.089163139147262e-13  \\
            10.0  1.6274174523002082e-12  \\
            10.333333333333348  2.126987947587547e-15  \\
            10.333333333333348  3.4951591195387613e-15  \\
            10.666666666666654  2.0607087069943123e-16  \\
            10.666666666666654  2.0607087069943123e-16  \\
            11.33333333333334  9.820790169143554e-17  \\
            11.33333333333334  9.820790169143554e-17  \\
            11.33333333333334  9.820790169143554e-17  \\
            11.33333333333334  9.820790169143554e-17  \\
            11.666666666666663  2.749966880554826e-16  \\
            12.333333333333332  5.473696265830035e-17  \\
        }
        ;
    \node[]  at (axis cs:12.209999999999999,1.0e-8) {$r_{13,13}$};
    \node[]  at (axis cs:7.333333333333339,0.008000337165657165) {$r_{2,2}$};
    \node[]  at (axis cs:8.333333333333343,3.2049163897822117e-6) {$r_{5,5}$};
    \node[]  at (axis cs:8.333333333333343,0.0005065234109250518) {$r_{2,2}$};
    \node[]  at (axis cs:8.666666666666655,6.624381460691241e-7) {$r_{4,4}$};
    \node[]  at (axis cs:9.333333333333346,3.1264235003122503e-10) {$r_{7,7}$};
    \node[]  at (axis cs:9.666666666666652,2.0445815695736312e-12) {$r_{8,8}$};
    \node[]  at (axis cs:10.0,8.137087261501041e-12) {$r_{6,6}$};
    \node[]  at (axis cs:10.333333333333348,1.0634939737937735e-14) {$r_{9,9}$};
    \node[]  at (axis cs:10.333333333333348,1.7475795597693807e-14) {$r_{7,7}$};
    \node[]  at (axis cs:10.666666666666654,1.0303543534971562e-15) {$r_{8,8}$};
    \node[]  at (axis cs:10.666666666666654,1.0303543534971562e-15) {$r_{8,8}$};
    \node[]  at (axis cs:11.33333333333334,4.910395084571777e-16) {$r_{13,13}$};
    \node[]  at (axis cs:11.33333333333334,4.910395084571777e-16) {$r_{13,13}$};
    \node[]  at (axis cs:11.33333333333334,4.910395084571777e-16) {$r_{13,13}$};
    \node[]  at (axis cs:11.33333333333334,4.910395084571777e-16) {$r_{13,13}$};
    \node[]  at (axis cs:11.666666666666663,1.374983440277413e-15) {$r_{8,8}$};
    \node[]  at (axis cs:12.333333333333332,2.7368481329150173e-16) {$r_{13,13}$};
\end{axis}
\end{tikzpicture}


==> fig/sympl_err_vs_cost_best_case.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-4}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.0\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4e29d341-6e52-4ff7-a178-527c67fcc083}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.3322846447810954e-15  \\
            0.00017782794100389227  1.2212738573691703e-15  \\
            0.00031622776601683794  1.3323256671437584e-15  \\
            0.0005623413251903491  1.3323677344021405e-15  \\
            0.001  1.3323300507221545e-15  \\
            0.0017782794100389228  7.772602415727734e-16  \\
            0.0031622776601683794  1.3327163840283278e-15  \\
            0.005623413251903491  7.773342580147673e-16  \\
            0.010000000000000002  1.222949196768113e-15  \\
            0.01778279410038923  7.775248983058982e-16  \\
            0.03162277660168379  1.1130452489138463e-15  \\
            0.05623413251903491  1.3358249869875528e-15  \\
            0.1  1.2498301070472585e-15  \\
            0.1778279410038923  1.252504858846469e-15  \\
            0.31622776601683794  1.179609563249279e-15  \\
            0.5623413251903491  9.01576128008316e-16  \\
            1.0  1.4641919601696353e-15  \\
            1.7782794100389228  1.3612938825606206e-15  \\
            3.1622776601683795  1.6095488011835739e-15  \\
            5.623413251903491  1.478421621024551e-15  \\
            10.0  1.4199905368402012e-15  \\
            17.78279410038923  1.4993994434734563e-15  \\
            31.622776601683793  1.5024510419277928e-15  \\
            56.23413251903491  8.039565665952982e-16  \\
            100.0  1.2141646646731386e-15  \\
            177.82794100389228  1.2886065913572723e-15  \\
            316.22776601683796  1.409820960399454e-15  \\
            562.341325190349  7.872847819982466e-16  \\
            1000.0  1.6879566869125484e-15  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={07bed1bb-c1fc-4939-8a31-3838e1c5a2b8}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  5.551182870737989e-16  \\
            0.00017782794100389227  5.551197577016055e-16  \\
            0.00031622776601683794  6.661363297321179e-16  \\
            0.0005623413251903491  5.551274571164918e-16  \\
            0.001  4.441432822624335e-16  \\
            0.0017782794100389228  5.551674743439193e-16  \\
            0.0031622776601683794  5.551606870325182e-16  \\
            0.005623413251903491  4.44475265437066e-16  \\
            0.010000000000000002  4.448676500473351e-16  \\
            0.01778279410038923  4.448262312411445e-16  \\
            0.03162277660168379  4.467286214147064e-16  \\
            0.05623413251903491  4.462120721418365e-16  \\
            0.1  4.499158663742418e-16  \\
            0.1778279410038923  6.71239647117785e-16  \\
            0.31622776601683794  4.57578474666609e-16  \\
            0.5623413251903491  5.605342096030968e-16  \\
            1.0  4.686566834910485e-16  \\
            1.7782794100389228  8.947456982341847e-16  \\
            3.1622776601683795  4.712767031929301e-16  \\
            5.623413251903491  6.691588668582071e-16  \\
            10.0  7.791204397290597e-15  \\
            17.78279410038923  1.1332000575071044e-14  \\
            31.622776601683793  2.3993721515144097e-14  \\
            56.23413251903491  3.780572410551801e-15  \\
            100.0  4.113104469787973e-15  \\
            177.82794100389228  1.1229160030459137e-14  \\
            316.22776601683796  1.6564906299286888e-13  \\
            562.341325190349  4.5121534325444986e-13  \\
            1000.0  4.563182180716136e-13  \\
        }
        ;
    \node[]  at (axis cs:0.0001,5.55118287073799e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,4.441432822624335e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,4.448676500473351e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,4.499158663742418e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:1.0,4.686566834910485e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:10.0,7.791204397290598e-16) {$\frac{17}{3}$};
    \node[]  at (axis cs:100.0,4.1131044697879727e-16) {$\frac{28}{3}$};
    \node[]  at (axis cs:1000.0,4.5631821807161365e-14) {$\frac{38}{3}$};
    \node[]  at (axis cs:0.0001,5.5511828707379895e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,4.4414328226243355e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,4.448676500473351e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,4.499158663742418e-15) {$r_{2,2}$};
    \node[]  at (axis cs:1.0,4.686566834910485e-15) {$r_{3,3}$};
    \node[]  at (axis cs:10.0,7.791204397290598e-14) {$r_{4,4}$};
    \node[]  at (axis cs:100.0,4.1131044697879727e-14) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,4.563182180716136e-12) {$r_{4,4}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-8}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.3\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3682be3e-eeee-4cc7-a06b-64eafbf62932}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.3322846447810954e-15  \\
            0.00017782794100389227  1.2212738573691703e-15  \\
            0.00031622776601683794  1.3323256671437584e-15  \\
            0.0005623413251903491  1.3323677344021405e-15  \\
            0.001  1.3323300507221545e-15  \\
            0.0017782794100389228  7.772602415727734e-16  \\
            0.0031622776601683794  1.3327163840283278e-15  \\
            0.005623413251903491  7.773342580147673e-16  \\
            0.010000000000000002  1.222949196768113e-15  \\
            0.01778279410038923  7.775248983058982e-16  \\
            0.03162277660168379  1.1130452489138463e-15  \\
            0.05623413251903491  1.3358249869875528e-15  \\
            0.1  1.2498301070472585e-15  \\
            0.1778279410038923  1.252504858846469e-15  \\
            0.31622776601683794  1.179609563249279e-15  \\
            0.5623413251903491  9.01576128008316e-16  \\
            1.0  1.4641919601696353e-15  \\
            1.7782794100389228  1.3612938825606206e-15  \\
            3.1622776601683795  1.6095488011835739e-15  \\
            5.623413251903491  1.478421621024551e-15  \\
            10.0  1.4199905368402012e-15  \\
            17.78279410038923  1.4993994434734563e-15  \\
            31.622776601683793  1.5024510419277928e-15  \\
            56.23413251903491  8.039565665952982e-16  \\
            100.0  1.2141646646731386e-15  \\
            177.82794100389228  1.2886065913572723e-15  \\
            316.22776601683796  1.409820960399454e-15  \\
            562.341325190349  7.872847819982466e-16  \\
            1000.0  1.6879566869125484e-15  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5468b407-2ee7-47c1-85f5-db312bf31a69}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  5.551182870737989e-16  \\
            0.00017782794100389227  5.551197577016055e-16  \\
            0.00031622776601683794  6.661363297321179e-16  \\
            0.0005623413251903491  5.551274571164918e-16  \\
            0.001  4.441432822624335e-16  \\
            0.0017782794100389228  5.551674743439193e-16  \\
            0.0031622776601683794  5.551606870325182e-16  \\
            0.005623413251903491  4.44475265437066e-16  \\
            0.010000000000000002  4.448676500473351e-16  \\
            0.01778279410038923  4.448262312411445e-16  \\
            0.03162277660168379  4.467286214147064e-16  \\
            0.05623413251903491  4.457542699054744e-16  \\
            0.1  5.575468859076162e-16  \\
            0.1778279410038923  4.576390054385146e-16  \\
            0.31622776601683794  4.696482831903059e-16  \\
            0.5623413251903491  6.748546582712029e-16  \\
            1.0  4.690662548476722e-16  \\
            1.7782794100389228  3.775665425581049e-15  \\
            3.1622776601683795  6.918338882053469e-16  \\
            5.623413251903491  4.696993874996926e-16  \\
            10.0  4.692144563361101e-16  \\
            17.78279410038923  1.3800666529712465e-13  \\
            31.622776601683793  2.388307856139012e-13  \\
            56.23413251903491  2.8179244901432893e-13  \\
            100.0  9.455414784655275e-15  \\
            177.82794100389228  8.78853467954241e-15  \\
            316.22776601683796  8.79674788627007e-15  \\
            562.341325190349  3.3928467168656397e-12  \\
            1000.0  7.47537185862728e-12  \\
        }
        ;
    \node[]  at (axis cs:0.0001,5.55118287073799e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,4.441432822624335e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,4.448676500473351e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,5.575468859076162e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:1.0,4.6906625484767215e-17) {$\frac{13}{3}$};
    \node[]  at (axis cs:10.0,4.692144563361101e-17) {$\frac{22}{3}$};
    \node[]  at (axis cs:100.0,9.455414784655276e-16) {$\frac{31}{3}$};
    \node[]  at (axis cs:1000.0,7.475371858627281e-13) {$\frac{41}{3}$};
    \node[]  at (axis cs:0.0001,5.5511828707379895e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,4.4414328226243355e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,4.448676500473351e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,5.575468859076163e-15) {$r_{3,3}$};
    \node[]  at (axis cs:1.0,4.690662548476721e-15) {$r_{5,5}$};
    \node[]  at (axis cs:10.0,4.6921445633611e-15) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,9.455414784655275e-14) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,7.47537185862728e-11) {$r_{8,8}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-16}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.6\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={891ada4a-4158-4907-9286-bc0172e177c4}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.3322846447810954e-15  \\
            0.00017782794100389227  1.2212738573691703e-15  \\
            0.00031622776601683794  1.3323256671437584e-15  \\
            0.0005623413251903491  1.3323677344021405e-15  \\
            0.001  1.3323300507221545e-15  \\
            0.0017782794100389228  7.772602415727734e-16  \\
            0.0031622776601683794  1.3327163840283278e-15  \\
            0.005623413251903491  7.773342580147673e-16  \\
            0.010000000000000002  1.222949196768113e-15  \\
            0.01778279410038923  7.775248983058982e-16  \\
            0.03162277660168379  1.1130452489138463e-15  \\
            0.05623413251903491  1.3358249869875528e-15  \\
            0.1  1.2498301070472585e-15  \\
            0.1778279410038923  1.252504858846469e-15  \\
            0.31622776601683794  1.179609563249279e-15  \\
            0.5623413251903491  9.01576128008316e-16  \\
            1.0  1.4641919601696353e-15  \\
            1.7782794100389228  1.3612938825606206e-15  \\
            3.1622776601683795  1.6095488011835739e-15  \\
            5.623413251903491  1.478421621024551e-15  \\
            10.0  1.4199905368402012e-15  \\
            17.78279410038923  1.4993994434734563e-15  \\
            31.622776601683793  1.5024510419277928e-15  \\
            56.23413251903491  8.039565665952982e-16  \\
            100.0  1.2141646646731386e-15  \\
            177.82794100389228  1.2886065913572723e-15  \\
            316.22776601683796  1.409820960399454e-15  \\
            562.341325190349  7.872847819982466e-16  \\
            1000.0  1.6879566869125484e-15  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a38f591a-9d61-410f-954e-c86e61b04c84}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  5.551182870737989e-16  \\
            0.00017782794100389227  5.551197577016055e-16  \\
            0.00031622776601683794  6.661363297321179e-16  \\
            0.0005623413251903491  4.441259176182542e-16  \\
            0.001  4.441403322249505e-16  \\
            0.0017782794100389228  5.551572952787983e-16  \\
            0.0031622776601683794  6.66330156403284e-16  \\
            0.005623413251903491  4.444966279653502e-16  \\
            0.010000000000000002  6.662045078518579e-16  \\
            0.01778279410038923  6.676858167904394e-16  \\
            0.03162277660168379  6.667590863117188e-16  \\
            0.05623413251903491  7.795452655250759e-16  \\
            0.1  4.506485887412004e-16  \\
            0.1778279410038923  4.561207529553201e-16  \\
            0.31622776601683794  4.630072479833293e-16  \\
            0.5623413251903491  4.703251452793924e-16  \\
            1.0  9.097805932363473e-16  \\
            1.7782794100389228  6.740561692519668e-16  \\
            3.1622776601683795  4.609096239659807e-16  \\
            5.623413251903491  6.896396143298303e-15  \\
            10.0  8.956769708085609e-16  \\
            17.78279410038923  1.3560031595327322e-15  \\
            31.622776601683793  2.7874390299736528e-15  \\
            56.23413251903491  4.023542717959395e-15  \\
            100.0  7.327471962526033e-15  \\
            177.82794100389228  3.1065978503028556e-13  \\
            316.22776601683796  1.4432899320127035e-14  \\
            562.341325190349  3.533155867428758e-14  \\
            1000.0  9.971463965957636e-14  \\
        }
        ;
    \node[]  at (axis cs:0.0001,5.55118287073799e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,4.441403322249505e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.010000000000000002,6.662045078518579e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.1,4.5064858874120046e-17) {$\frac{13}{3}$};
    \node[]  at (axis cs:1.0,9.097805932363473e-17) {$\frac{17}{3}$};
    \node[]  at (axis cs:10.0,8.956769708085609e-17) {$\frac{25}{3}$};
    \node[]  at (axis cs:100.0,7.327471962526033e-16) {$\frac{37}{3}$};
    \node[]  at (axis cs:1000.0,9.971463965957636e-15) {$\frac{46}{3}$};
    \node[]  at (axis cs:0.0001,5.5511828707379895e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,4.441403322249506e-15) {$r_{3,3}$};
    \node[]  at (axis cs:0.010000000000000002,6.6620450785185795e-15) {$r_{3,3}$};
    \node[]  at (axis cs:0.1,4.506485887412004e-15) {$r_{5,5}$};
    \node[]  at (axis cs:1.0,9.097805932363472e-15) {$r_{8,8}$};
    \node[]  at (axis cs:10.0,8.956769708085608e-15) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,7.327471962526033e-14) {$r_{13,13}$};
    \node[]  at (axis cs:1000.0,9.971463965957636e-13) {$r_{13,13}$};
\end{axis}
\end{tikzpicture}


==> fig/sympl_err_vs_cost_rand.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-4}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.0\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e77fef96-ab1f-4e35-aa6e-39a474cc6d33}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.9984512947678577e-15  \\
            0.00017782794100389227  1.776440822421029e-15  \\
            0.00031622776601683794  1.776532232932895e-15  \\
            0.0005623413251903491  1.776685538872739e-15  \\
            0.001  2.109978127720036e-15  \\
            0.0017782794100389228  1.999331323641518e-15  \\
            0.0031622776601683794  1.8892559126239717e-15  \\
            0.005623413251903491  1.6684225959550906e-15  \\
            0.010000000000000002  1.6707630158520254e-15  \\
            0.01778279410038923  1.5624119806280596e-15  \\
            0.03162277660168379  1.789222226047309e-15  \\
            0.05623413251903491  1.802845526692126e-15  \\
            0.1  1.9314138846083314e-15  \\
            0.1778279410038923  1.77871818674253e-15  \\
            0.31622776601683794  2.6211800091970746e-15  \\
            0.5623413251903491  2.6400968672506894e-15  \\
            1.0  2.725789533631664e-15  \\
            1.7782794100389228  3.723977062377835e-15  \\
            3.1622776601683795  8.112687228386576e-15  \\
            5.623413251903491  1.5045265475348684e-13  \\
            10.0  3.5459760472329426e-11  \\
            17.78279410038923  6.225692177956438e-7  \\
            31.622776601683793  18.443549044027776  \\
            56.23413251903491  3.7222414841945125e14  \\
            100.0  2.061447732275667e38  \\
            177.82794100389228  3.725177710393998e80  \\
            316.22776601683796  4.596402822663569e155  \\
            562.341325190349  1.4200917253075425e289  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5df32d29-dc6c-483a-af3f-9a9f6b6f6b8e}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  1.776388167634957e-15  \\
            0.00017782794100389227  1.7764034861323298e-15  \\
            0.00031622776601683794  1.5544175433992174e-15  \\
            0.0005623413251903491  1.9985953316465214e-15  \\
            0.001  1.5545886947894973e-15  \\
            0.0017782794100389228  1.9989547822362544e-15  \\
            0.0031622776601683794  2.1105123353515882e-15  \\
            0.005623413251903491  1.6670155787645468e-15  \\
            0.010000000000000002  1.779157862888749e-15  \\
            0.01778279410038923  1.5611102339069013e-15  \\
            0.03162277660168379  1.789375210314013e-15  \\
            0.05623413251903491  1.684474097840193e-15  \\
            0.1  1.594403669950716e-15  \\
            0.1778279410038923  1.8321365330426867e-15  \\
            0.31622776601683794  1.6498102722104618e-15  \\
            0.5623413251903491  2.0774031286083882e-15  \\
            1.0  2.382765458680551e-15  \\
            1.7782794100389228  3.4519882415554813e-15  \\
            3.1622776601683795  7.496464220161714e-15  \\
            5.623413251903491  1.307399476979368e-13  \\
            10.0  3.637139249078537e-11  \\
            17.78279410038923  5.430380885144984e-7  \\
            31.622776601683793  17.55817300309056  \\
            56.23413251903491  3.928149895097657e14  \\
            100.0  2.1829710248534214e38  \\
            177.82794100389228  3.7344148849744035e80  \\
            316.22776601683796  5.118978590943483e155  \\
            562.341325190349  1.489559934753673e289  \\
        }
        ;
    \node[]  at (axis cs:0.0001,1.7763881676349572e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,1.5545886947894973e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,1.779157862888749e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,1.594403669950716e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:1.0,2.382765458680551e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:10.0,3.637139249078537e-12) {$\frac{17}{3}$};
    \node[]  at (axis cs:100.0,2.1829710248534213e37) {$\frac{28}{3}$};
    \node[]  at (axis cs:1000.0,Inf) {$\frac{38}{3}$};
    \node[]  at (axis cs:0.0001,1.776388167634957e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,1.5545886947894973e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,1.779157862888749e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,1.594403669950716e-14) {$r_{2,2}$};
    \node[]  at (axis cs:1.0,2.382765458680551e-14) {$r_{3,3}$};
    \node[]  at (axis cs:10.0,3.6371392490785367e-10) {$r_{4,4}$};
    \node[]  at (axis cs:100.0,2.1829710248534214e39) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,Inf) {$r_{4,4}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-8}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.3\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2d029a3b-78c6-46b7-b351-0f6a9aedf618}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.9984512947678577e-15  \\
            0.00017782794100389227  1.776440822421029e-15  \\
            0.00031622776601683794  1.776532232932895e-15  \\
            0.0005623413251903491  1.776685538872739e-15  \\
            0.001  2.109978127720036e-15  \\
            0.0017782794100389228  1.999331323641518e-15  \\
            0.0031622776601683794  1.8892559126239717e-15  \\
            0.005623413251903491  1.6684225959550906e-15  \\
            0.010000000000000002  1.6707630158520254e-15  \\
            0.01778279410038923  1.5624119806280596e-15  \\
            0.03162277660168379  1.789222226047309e-15  \\
            0.05623413251903491  1.802845526692126e-15  \\
            0.1  1.9314138846083314e-15  \\
            0.1778279410038923  1.77871818674253e-15  \\
            0.31622776601683794  2.6211800091970746e-15  \\
            0.5623413251903491  2.6400968672506894e-15  \\
            1.0  2.725789533631664e-15  \\
            1.7782794100389228  3.723977062377835e-15  \\
            3.1622776601683795  8.112687228386576e-15  \\
            5.623413251903491  1.5045265475348684e-13  \\
            10.0  3.5459760472329426e-11  \\
            17.78279410038923  6.225692177956438e-7  \\
            31.622776601683793  18.443549044027776  \\
            56.23413251903491  3.7222414841945125e14  \\
            100.0  2.061447732275667e38  \\
            177.82794100389228  3.725177710393998e80  \\
            316.22776601683796  4.596402822663569e155  \\
            562.341325190349  1.4200917253075425e289  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6b46b067-0664-483e-8569-869177d9ea77}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  1.776388167634957e-15  \\
            0.00017782794100389227  1.7764034861323298e-15  \\
            0.00031622776601683794  1.5544175433992174e-15  \\
            0.0005623413251903491  1.9985953316465214e-15  \\
            0.001  1.5545886947894973e-15  \\
            0.0017782794100389228  1.9989547822362544e-15  \\
            0.0031622776601683794  2.1105123353515882e-15  \\
            0.005623413251903491  1.6670155787645468e-15  \\
            0.010000000000000002  1.779157862888749e-15  \\
            0.01778279410038923  1.5611102339069013e-15  \\
            0.03162277660168379  1.789375210314013e-15  \\
            0.05623413251903491  1.7932503949465527e-15  \\
            0.1  2.139821369953051e-15  \\
            0.1778279410038923  1.6207878149809151e-15  \\
            0.31622776601683794  2.313512436000222e-15  \\
            0.5623413251903491  1.9949469186401746e-15  \\
            1.0  2.038933804923233e-15  \\
            1.7782794100389228  7.785162020759496e-15  \\
            3.1622776601683795  7.801324417970624e-15  \\
            5.623413251903491  1.3142949205566755e-13  \\
            10.0  3.152497680852526e-11  \\
            17.78279410038923  6.244244404523442e-7  \\
            31.622776601683793  17.48225767643782  \\
            56.23413251903491  4.0535956538527644e14  \\
            100.0  2.4453176618495288e38  \\
            177.82794100389228  3.652606342873498e80  \\
            316.22776601683796  4.789322452188535e155  \\
            562.341325190349  1.5310730993539582e289  \\
        }
        ;
    \node[]  at (axis cs:0.0001,1.7763881676349572e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,1.5545886947894973e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,1.779157862888749e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,2.1398213699530507e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:1.0,2.038933804923233e-16) {$\frac{13}{3}$};
    \node[]  at (axis cs:10.0,3.1524976808525262e-12) {$\frac{22}{3}$};
    \node[]  at (axis cs:100.0,2.4453176618495286e37) {$\frac{31}{3}$};
    \node[]  at (axis cs:1000.0,Inf) {$\frac{41}{3}$};
    \node[]  at (axis cs:0.0001,1.776388167634957e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,1.5545886947894973e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,1.779157862888749e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,2.1398213699530507e-14) {$r_{3,3}$};
    \node[]  at (axis cs:1.0,2.038933804923233e-14) {$r_{5,5}$};
    \node[]  at (axis cs:10.0,3.152497680852526e-10) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,2.4453176618495286e39) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,Inf) {$r_{8,8}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-16}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.6\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={080faa3b-ccf0-48cb-99e8-22bdbf21471f}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.9984512947678577e-15  \\
            0.00017782794100389227  1.776440822421029e-15  \\
            0.00031622776601683794  1.776532232932895e-15  \\
            0.0005623413251903491  1.776685538872739e-15  \\
            0.001  2.109978127720036e-15  \\
            0.0017782794100389228  1.999331323641518e-15  \\
            0.0031622776601683794  1.8892559126239717e-15  \\
            0.005623413251903491  1.6684225959550906e-15  \\
            0.010000000000000002  1.6707630158520254e-15  \\
            0.01778279410038923  1.5624119806280596e-15  \\
            0.03162277660168379  1.789222226047309e-15  \\
            0.05623413251903491  1.802845526692126e-15  \\
            0.1  1.9314138846083314e-15  \\
            0.1778279410038923  1.77871818674253e-15  \\
            0.31622776601683794  2.6211800091970746e-15  \\
            0.5623413251903491  2.6400968672506894e-15  \\
            1.0  2.725789533631664e-15  \\
            1.7782794100389228  3.723977062377835e-15  \\
            3.1622776601683795  8.112687228386576e-15  \\
            5.623413251903491  1.5045265475348684e-13  \\
            10.0  3.5459760472329426e-11  \\
            17.78279410038923  6.225692177956438e-7  \\
            31.622776601683793  18.443549044027776  \\
            56.23413251903491  3.7222414841945125e14  \\
            100.0  2.061447732275667e38  \\
            177.82794100389228  3.725177710393998e80  \\
            316.22776601683796  4.596402822663569e155  \\
            562.341325190349  1.4200917253075425e289  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fefecdb4-feff-4c5c-b0c8-7a3f98816d45}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  1.776388167634957e-15  \\
            0.00017782794100389227  1.7764034861323298e-15  \\
            0.00031622776601683794  1.5544175433992174e-15  \\
            0.0005623413251903491  1.776568931531999e-15  \\
            0.001  1.887752014384004e-15  \\
            0.0017782794100389228  1.998937924915807e-15  \\
            0.0031622776601683794  1.888511028979931e-15  \\
            0.005623413251903491  1.6670743802358999e-15  \\
            0.010000000000000002  1.6678233768413153e-15  \\
            0.01778279410038923  1.7860656520063007e-15  \\
            0.03162277660168379  2.1284340979193125e-15  \\
            0.05623413251903491  2.477909511942367e-15  \\
            0.1  1.9154533037160715e-15  \\
            0.1778279410038923  1.9361289299760596e-15  \\
            0.31622776601683794  2.7250920852676636e-15  \\
            0.5623413251903491  2.483527561541033e-15  \\
            1.0  3.2420786128064017e-15  \\
            1.7782794100389228  3.578190087904249e-15  \\
            3.1622776601683795  7.999476906084166e-15  \\
            5.623413251903491  1.6277101458606964e-13  \\
            10.0  3.2597897433364986e-11  \\
            17.78279410038923  7.089753038626747e-7  \\
            31.622776601683793  17.922374372293117  \\
            56.23413251903491  3.558986307508596e14  \\
            100.0  2.1804650554976918e38  \\
            177.82794100389228  3.7302597611644177e80  \\
            316.22776601683796  4.584308563089862e155  \\
            562.341325190349  1.3531237386541161e289  \\
        }
        ;
    \node[]  at (axis cs:0.0001,1.7763881676349572e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,1.887752014384004e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.010000000000000002,1.6678233768413152e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.1,1.9154533037160716e-16) {$\frac{13}{3}$};
    \node[]  at (axis cs:1.0,3.242078612806402e-16) {$\frac{17}{3}$};
    \node[]  at (axis cs:10.0,3.2597897433364988e-12) {$\frac{25}{3}$};
    \node[]  at (axis cs:100.0,2.180465055497692e37) {$\frac{37}{3}$};
    \node[]  at (axis cs:1000.0,Inf) {$\frac{46}{3}$};
    \node[]  at (axis cs:0.0001,1.776388167634957e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,1.887752014384004e-14) {$r_{3,3}$};
    \node[]  at (axis cs:0.010000000000000002,1.6678233768413152e-14) {$r_{3,3}$};
    \node[]  at (axis cs:0.1,1.9154533037160716e-14) {$r_{5,5}$};
    \node[]  at (axis cs:1.0,3.242078612806402e-14) {$r_{8,8}$};
    \node[]  at (axis cs:10.0,3.2597897433364985e-10) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,2.180465055497692e39) {$r_{13,13}$};
    \node[]  at (axis cs:1000.0,Inf) {$r_{13,13}$};
\end{axis}
\end{tikzpicture}


==> fig/unit_err_vs_cost_best_case.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-4}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.0\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={13669573-c4da-4258-ab0d-fc0586837b47}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.8874086690171147e-15  \\
            0.00017782794100389227  1.7764110722972424e-15  \\
            0.00031622776601683794  1.8875077444158156e-15  \\
            0.0005623413251903491  1.887574326731855e-15  \\
            0.001  1.8875532433933947e-15  \\
            0.0017782794100389228  7.772602415727734e-16  \\
            0.0031622776601683794  1.888366827341141e-15  \\
            0.005623413251903491  7.773342580147673e-16  \\
            0.010000000000000002  1.7799024306887512e-15  \\
            0.01778279410038923  7.775248983058982e-16  \\
            0.03162277660168379  1.6718025539424761e-15  \\
            0.05623413251903491  1.896042258525184e-15  \\
            0.1  1.8154794755935218e-15  \\
            0.1778279410038923  1.728350841433224e-15  \\
            0.31622776601683794  1.784531876429639e-15  \\
            0.5623413251903491  9.01576128008316e-16  \\
            1.0  2.0714697115901903e-15  \\
            1.7782794100389228  1.6996400001005925e-15  \\
            3.1622776601683795  1.8043781812435965e-15  \\
            5.623413251903491  1.6408821822408307e-15  \\
            10.0  2.018060633838427e-15  \\
            17.78279410038923  1.851894388778564e-15  \\
            31.622776601683793  1.9478166582175277e-15  \\
            56.23413251903491  8.039565665952982e-16  \\
            100.0  1.6585098447279316e-15  \\
            177.82794100389228  1.885815095365631e-15  \\
            316.22776601683796  1.5097511593655082e-15  \\
            562.341325190349  7.872847819982466e-16  \\
            1000.0  1.7847563602975012e-15  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fd77421c-bef7-44a8-bca1-880478441261}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  6.661405925410294e-16  \\
            0.00017782794100389227  6.661526362434946e-16  \\
            0.00031622776601683794  6.6616343478643e-16  \\
            0.0005623413251903491  6.661640123930398e-16  \\
            0.001  6.663774709655123e-16  \\
            0.0017782794100389228  6.665694471493588e-16  \\
            0.0031622776601683794  6.67562907911853e-16  \\
            0.005623413251903491  6.662155368392303e-16  \\
            0.010000000000000002  6.677712971119607e-16  \\
            0.01778279410038923  6.706008599421664e-16  \\
            0.03162277660168379  5.583257734410499e-16  \\
            0.05623413251903491  6.821292070789548e-16  \\
            0.1  6.858382591070876e-16  \\
            0.1778279410038923  6.771394421146429e-16  \\
            0.31622776601683794  7.66437696931594e-16  \\
            0.5623413251903491  6.731996920663735e-16  \\
            1.0  7.7401300963986555e-16  \\
            1.7782794100389228  1.6900799498806444e-15  \\
            3.1622776601683795  7.863883290519204e-16  \\
            5.623413251903491  8.032884992787902e-16  \\
            10.0  8.726927048437163e-15  \\
            17.78279410038923  1.3243264666377951e-14  \\
            31.622776601683793  2.436930052496057e-14  \\
            56.23413251903491  4.976311696179121e-15  \\
            100.0  5.2759871449258144e-15  \\
            177.82794100389228  1.1229160030459137e-14  \\
            316.22776601683796  1.657600852953314e-13  \\
            562.341325190349  4.521063283663599e-13  \\
            1000.0  4.579559210832049e-13  \\
        }
        ;
    \node[]  at (axis cs:0.0001,6.661405925410293e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,6.663774709655122e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,6.677712971119607e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,6.858382591070875e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:1.0,7.740130096398656e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:10.0,8.726927048437163e-16) {$\frac{17}{3}$};
    \node[]  at (axis cs:100.0,5.275987144925815e-16) {$\frac{28}{3}$};
    \node[]  at (axis cs:1000.0,4.579559210832049e-14) {$\frac{38}{3}$};
    \node[]  at (axis cs:0.0001,6.661405925410293e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,6.663774709655122e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,6.677712971119606e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,6.858382591070876e-15) {$r_{2,2}$};
    \node[]  at (axis cs:1.0,7.740130096398655e-15) {$r_{3,3}$};
    \node[]  at (axis cs:10.0,8.726927048437164e-14) {$r_{4,4}$};
    \node[]  at (axis cs:100.0,5.2759871449258146e-14) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,4.579559210832048e-12) {$r_{4,4}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-8}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.3\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c71fb780-5c3c-40f7-a927-2047aeaf6b9b}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.8874086690171147e-15  \\
            0.00017782794100389227  1.7764110722972424e-15  \\
            0.00031622776601683794  1.8875077444158156e-15  \\
            0.0005623413251903491  1.887574326731855e-15  \\
            0.001  1.8875532433933947e-15  \\
            0.0017782794100389228  7.772602415727734e-16  \\
            0.0031622776601683794  1.888366827341141e-15  \\
            0.005623413251903491  7.773342580147673e-16  \\
            0.010000000000000002  1.7799024306887512e-15  \\
            0.01778279410038923  7.775248983058982e-16  \\
            0.03162277660168379  1.6718025539424761e-15  \\
            0.05623413251903491  1.896042258525184e-15  \\
            0.1  1.8154794755935218e-15  \\
            0.1778279410038923  1.728350841433224e-15  \\
            0.31622776601683794  1.784531876429639e-15  \\
            0.5623413251903491  9.01576128008316e-16  \\
            1.0  2.0714697115901903e-15  \\
            1.7782794100389228  1.6996400001005925e-15  \\
            3.1622776601683795  1.8043781812435965e-15  \\
            5.623413251903491  1.6408821822408307e-15  \\
            10.0  2.018060633838427e-15  \\
            17.78279410038923  1.851894388778564e-15  \\
            31.622776601683793  1.9478166582175277e-15  \\
            56.23413251903491  8.039565665952982e-16  \\
            100.0  1.6585098447279316e-15  \\
            177.82794100389228  1.885815095365631e-15  \\
            316.22776601683796  1.5097511593655082e-15  \\
            562.341325190349  7.872847819982466e-16  \\
            1000.0  1.7847563602975012e-15  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c585ba6f-c50f-4a76-95e6-282051737b2b}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  6.661405925410294e-16  \\
            0.00017782794100389227  6.661526362434946e-16  \\
            0.00031622776601683794  6.6616343478643e-16  \\
            0.0005623413251903491  6.661640123930398e-16  \\
            0.001  6.663774709655123e-16  \\
            0.0017782794100389228  6.665694471493588e-16  \\
            0.0031622776601683794  6.67562907911853e-16  \\
            0.005623413251903491  6.662155368392303e-16  \\
            0.010000000000000002  6.677712971119607e-16  \\
            0.01778279410038923  6.706008599421664e-16  \\
            0.03162277660168379  5.583257734410499e-16  \\
            0.05623413251903491  6.862346968560407e-16  \\
            0.1  7.002029054531363e-16  \\
            0.1778279410038923  6.942451208000335e-16  \\
            0.31622776601683794  7.158983319263705e-16  \\
            0.5623413251903491  1.0034117534127353e-15  \\
            1.0  6.518360104363715e-16  \\
            1.7782794100389228  5.9726714404827835e-15  \\
            3.1622776601683795  9.239039944150008e-16  \\
            5.623413251903491  7.809674060990882e-16  \\
            10.0  6.837309119246701e-16  \\
            17.78279410038923  1.6014477232323172e-13  \\
            31.622776601683793  2.459174358414401e-13  \\
            56.23413251903491  3.413632718676315e-13  \\
            100.0  1.0417577356135027e-14  \\
            177.82794100389228  8.988939181767304e-15  \\
            316.22776601683796  1.0013959959108515e-14  \\
            562.341325190349  3.401981597237522e-12  \\
            1000.0  7.477678627778144e-12  \\
        }
        ;
    \node[]  at (axis cs:0.0001,6.661405925410293e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,6.663774709655122e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,6.677712971119607e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,7.002029054531363e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:1.0,6.518360104363715e-17) {$\frac{13}{3}$};
    \node[]  at (axis cs:10.0,6.837309119246702e-17) {$\frac{22}{3}$};
    \node[]  at (axis cs:100.0,1.0417577356135027e-15) {$\frac{31}{3}$};
    \node[]  at (axis cs:1000.0,7.477678627778144e-13) {$\frac{41}{3}$};
    \node[]  at (axis cs:0.0001,6.661405925410293e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,6.663774709655122e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,6.677712971119606e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,7.002029054531363e-15) {$r_{3,3}$};
    \node[]  at (axis cs:1.0,6.5183601043637155e-15) {$r_{5,5}$};
    \node[]  at (axis cs:10.0,6.837309119246702e-15) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,1.0417577356135027e-13) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,7.477678627778143e-11) {$r_{8,8}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-16}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.6\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={98b253b4-cc08-4680-bdaf-26c0681df76a}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.8874086690171147e-15  \\
            0.00017782794100389227  1.7764110722972424e-15  \\
            0.00031622776601683794  1.8875077444158156e-15  \\
            0.0005623413251903491  1.887574326731855e-15  \\
            0.001  1.8875532433933947e-15  \\
            0.0017782794100389228  7.772602415727734e-16  \\
            0.0031622776601683794  1.888366827341141e-15  \\
            0.005623413251903491  7.773342580147673e-16  \\
            0.010000000000000002  1.7799024306887512e-15  \\
            0.01778279410038923  7.775248983058982e-16  \\
            0.03162277660168379  1.6718025539424761e-15  \\
            0.05623413251903491  1.896042258525184e-15  \\
            0.1  1.8154794755935218e-15  \\
            0.1778279410038923  1.728350841433224e-15  \\
            0.31622776601683794  1.784531876429639e-15  \\
            0.5623413251903491  9.01576128008316e-16  \\
            1.0  2.0714697115901903e-15  \\
            1.7782794100389228  1.6996400001005925e-15  \\
            3.1622776601683795  1.8043781812435965e-15  \\
            5.623413251903491  1.6408821822408307e-15  \\
            10.0  2.018060633838427e-15  \\
            17.78279410038923  1.851894388778564e-15  \\
            31.622776601683793  1.9478166582175277e-15  \\
            56.23413251903491  8.039565665952982e-16  \\
            100.0  1.6585098447279316e-15  \\
            177.82794100389228  1.885815095365631e-15  \\
            316.22776601683796  1.5097511593655082e-15  \\
            562.341325190349  7.872847819982466e-16  \\
            1000.0  1.7847563602975012e-15  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={75523b01-de81-4086-bb2b-d8308028f878}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  6.661405925410294e-16  \\
            0.00017782794100389227  6.661526362434946e-16  \\
            0.00031622776601683794  6.6616343478643e-16  \\
            0.0005623413251903491  5.552204323423259e-16  \\
            0.001  6.662594340300423e-16  \\
            0.0017782794100389228  6.664373285505076e-16  \\
            0.0031622776601683794  6.664462135983112e-16  \\
            0.005623413251903491  6.68007334881943e-16  \\
            0.010000000000000002  6.6715239633288e-16  \\
            0.01778279410038923  6.815869824420545e-16  \\
            0.03162277660168379  8.894179734588594e-16  \\
            0.05623413251903491  1.0054538805001213e-15  \\
            0.1  6.970406828423365e-16  \\
            0.1778279410038923  7.26845544658538e-16  \\
            0.31622776601683794  1.2058839934196018e-15  \\
            0.5623413251903491  7.242945202934038e-16  \\
            1.0  1.891860595113419e-15  \\
            1.7782794100389228  8.728711059376646e-16  \\
            3.1622776601683795  6.945208764940021e-16  \\
            5.623413251903491  8.869345548545529e-15  \\
            10.0  1.101140767301044e-15  \\
            17.78279410038923  1.6595936237660963e-15  \\
            31.622776601683793  3.0609575680019088e-15  \\
            56.23413251903491  6.0829128608285804e-15  \\
            100.0  8.912943117161901e-15  \\
            177.82794100389228  3.117904425891981e-13  \\
            316.22776601683796  1.4432899320127035e-14  \\
            562.341325190349  3.533155867428758e-14  \\
            1000.0  1.0034754937787685e-13  \\
        }
        ;
    \node[]  at (axis cs:0.0001,6.661405925410293e-17) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,6.662594340300422e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.010000000000000002,6.6715239633288e-17) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.1,6.970406828423366e-17) {$\frac{13}{3}$};
    \node[]  at (axis cs:1.0,1.891860595113419e-16) {$\frac{17}{3}$};
    \node[]  at (axis cs:10.0,1.101140767301044e-16) {$\frac{25}{3}$};
    \node[]  at (axis cs:100.0,8.912943117161901e-16) {$\frac{37}{3}$};
    \node[]  at (axis cs:1000.0,1.0034754937787685e-14) {$\frac{46}{3}$};
    \node[]  at (axis cs:0.0001,6.661405925410293e-15) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,6.662594340300423e-15) {$r_{3,3}$};
    \node[]  at (axis cs:0.010000000000000002,6.6715239633288e-15) {$r_{3,3}$};
    \node[]  at (axis cs:0.1,6.9704068284233654e-15) {$r_{5,5}$};
    \node[]  at (axis cs:1.0,1.891860595113419e-14) {$r_{8,8}$};
    \node[]  at (axis cs:10.0,1.101140767301044e-14) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,8.912943117161901e-14) {$r_{13,13}$};
    \node[]  at (axis cs:1000.0,1.0034754937787685e-12) {$r_{13,13}$};
\end{axis}
\end{tikzpicture}


==> fig/unit_err_vs_cost_rand.tikz <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-4}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.0\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={47521576-a1a1-4834-a419-a660754dec1a}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.5543848032504583e-15  \\
            0.00017782794100389227  1.4434192253290006e-15  \\
            0.00031622776601683794  1.6655410713016791e-15  \\
            0.0005623413251903491  1.5547363365474983e-15  \\
            0.001  1.333059883960176e-15  \\
            0.0017782794100389228  1.3337686081629696e-15  \\
            0.0031622776601683794  1.2234065197631653e-15  \\
            0.005623413251903491  1.4475128336156105e-15  \\
            0.010000000000000002  1.3391977368583366e-15  \\
            0.01778279410038923  1.7885175462359066e-15  \\
            0.03162277660168379  1.3526308917093806e-15  \\
            0.05623413251903491  1.4852316869447999e-15  \\
            0.1  1.425750806317609e-15  \\
            0.1778279410038923  1.4958076842378264e-15  \\
            0.31622776601683794  1.6239548645191926e-15  \\
            0.5623413251903491  2.6805638612506487e-15  \\
            1.0  3.1073421970238788e-15  \\
            1.7782794100389228  2.9114694117667038e-15  \\
            3.1622776601683795  3.3616525335171052e-15  \\
            5.623413251903491  8.656342583022742e-15  \\
            10.0  1.0177193134651901e-14  \\
            17.78279410038923  2.270897054285422e-14  \\
            31.622776601683793  5.476487256939892e-14  \\
            56.23413251903491  6.362428365159497e-14  \\
            100.0  9.268773664385195e-14  \\
            177.82794100389228  1.401424754788153e-13  \\
            316.22776601683796  1.2931498795406996e-13  \\
            562.341325190349  1.8578907338724777e-13  \\
            1000.0  2.639880611546942e-13  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c7fbaf01-c9e4-4dd6-9040-ac4d82fe46cb}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  1.776411934597268e-15  \\
            0.00017782794100389227  1.6654049892869237e-15  \\
            0.00031622776601683794  1.332422958604177e-15  \\
            0.0005623413251903491  1.5546145009747296e-15  \\
            0.001  1.5548801106159711e-15  \\
            0.0017782794100389228  1.2222352148107219e-15  \\
            0.0031622776601683794  1.666698336961997e-15  \\
            0.005623413251903491  1.8898292851847523e-15  \\
            0.010000000000000002  1.2271237914776536e-15  \\
            0.01778279410038923  1.3427308149521989e-15  \\
            0.03162277660168379  1.1258584476573255e-15  \\
            0.05623413251903491  1.5796550038529947e-15  \\
            0.1  1.7249718549366499e-15  \\
            0.1778279410038923  1.4084690745845442e-15  \\
            0.31622776601683794  1.9040486423524764e-15  \\
            0.5623413251903491  1.6037825542430003e-15  \\
            1.0  1.953152771541622e-15  \\
            1.7782794100389228  2.8580871049840954e-15  \\
            3.1622776601683795  3.041201569987168e-15  \\
            5.623413251903491  5.359002566029248e-15  \\
            10.0  2.015648346162364e-14  \\
            17.78279410038923  5.016809931226725e-14  \\
            31.622776601683793  1.000401133737809e-13  \\
            56.23413251903491  6.253512000304874e-14  \\
            100.0  6.626293306942482e-14  \\
            177.82794100389228  9.414175503630922e-14  \\
            316.22776601683796  2.3494796249895735e-13  \\
            562.341325190349  3.8337547226643065e-13  \\
            1000.0  5.232911412436981e-13  \\
        }
        ;
    \node[]  at (axis cs:0.0001,1.776411934597268e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,1.5548801106159712e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,1.2271237914776535e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,1.72497185493665e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:1.0,1.953152771541622e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:10.0,2.0156483461623643e-15) {$\frac{17}{3}$};
    \node[]  at (axis cs:100.0,6.626293306942482e-15) {$\frac{28}{3}$};
    \node[]  at (axis cs:1000.0,5.2329114124369814e-14) {$\frac{38}{3}$};
    \node[]  at (axis cs:0.0001,1.776411934597268e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,1.5548801106159712e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,1.2271237914776536e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,1.7249718549366498e-14) {$r_{2,2}$};
    \node[]  at (axis cs:1.0,1.9531527715416222e-14) {$r_{3,3}$};
    \node[]  at (axis cs:10.0,2.015648346162364e-13) {$r_{4,4}$};
    \node[]  at (axis cs:100.0,6.626293306942481e-13) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,5.232911412436981e-12) {$r_{4,4}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-8}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.3\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={50294579-79be-4848-9f78-6a7ae060dfa4}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.5543848032504583e-15  \\
            0.00017782794100389227  1.4434192253290006e-15  \\
            0.00031622776601683794  1.6655410713016791e-15  \\
            0.0005623413251903491  1.5547363365474983e-15  \\
            0.001  1.333059883960176e-15  \\
            0.0017782794100389228  1.3337686081629696e-15  \\
            0.0031622776601683794  1.2234065197631653e-15  \\
            0.005623413251903491  1.4475128336156105e-15  \\
            0.010000000000000002  1.3391977368583366e-15  \\
            0.01778279410038923  1.7885175462359066e-15  \\
            0.03162277660168379  1.3526308917093806e-15  \\
            0.05623413251903491  1.4852316869447999e-15  \\
            0.1  1.425750806317609e-15  \\
            0.1778279410038923  1.4958076842378264e-15  \\
            0.31622776601683794  1.6239548645191926e-15  \\
            0.5623413251903491  2.6805638612506487e-15  \\
            1.0  3.1073421970238788e-15  \\
            1.7782794100389228  2.9114694117667038e-15  \\
            3.1622776601683795  3.3616525335171052e-15  \\
            5.623413251903491  8.656342583022742e-15  \\
            10.0  1.0177193134651901e-14  \\
            17.78279410038923  2.270897054285422e-14  \\
            31.622776601683793  5.476487256939892e-14  \\
            56.23413251903491  6.362428365159497e-14  \\
            100.0  9.268773664385195e-14  \\
            177.82794100389228  1.401424754788153e-13  \\
            316.22776601683796  1.2931498795406996e-13  \\
            562.341325190349  1.8578907338724777e-13  \\
            1000.0  2.639880611546942e-13  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1564e323-d543-4581-b6d9-498ef54e1014}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  1.776411934597268e-15  \\
            0.00017782794100389227  1.6654049892869237e-15  \\
            0.00031622776601683794  1.332422958604177e-15  \\
            0.0005623413251903491  1.5546145009747296e-15  \\
            0.001  1.5548801106159711e-15  \\
            0.0017782794100389228  1.2222352148107219e-15  \\
            0.0031622776601683794  1.666698336961997e-15  \\
            0.005623413251903491  1.8898292851847523e-15  \\
            0.010000000000000002  1.2271237914776536e-15  \\
            0.01778279410038923  1.3427308149521989e-15  \\
            0.03162277660168379  1.1258584476573255e-15  \\
            0.05623413251903491  1.2465349696054258e-15  \\
            0.1  1.154121865045619e-15  \\
            0.1778279410038923  1.5400675958744967e-15  \\
            0.31622776601683794  1.5257304196928536e-15  \\
            0.5623413251903491  1.8762802265643113e-15  \\
            1.0  1.7302448971256439e-15  \\
            1.7782794100389228  7.431506155863213e-15  \\
            3.1622776601683795  3.1328027257731238e-15  \\
            5.623413251903491  4.733680713926055e-15  \\
            10.0  8.105946193586039e-15  \\
            17.78279410038923  1.2601636645109653e-13  \\
            31.622776601683793  1.6055225489911538e-13  \\
            56.23413251903491  1.914793395692148e-13  \\
            100.0  1.161292627434616e-13  \\
            177.82794100389228  8.342885801511226e-14  \\
            316.22776601683796  8.056784039205057e-14  \\
            562.341325190349  1.7044166485739534e-12  \\
            1000.0  2.3907951703375528e-12  \\
        }
        ;
    \node[]  at (axis cs:0.0001,1.776411934597268e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,1.5548801106159712e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.010000000000000002,1.2271237914776535e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.1,1.154121865045619e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:1.0,1.7302448971256438e-16) {$\frac{13}{3}$};
    \node[]  at (axis cs:10.0,8.105946193586039e-16) {$\frac{22}{3}$};
    \node[]  at (axis cs:100.0,1.1612926274346159e-14) {$\frac{31}{3}$};
    \node[]  at (axis cs:1000.0,2.390795170337553e-13) {$\frac{41}{3}$};
    \node[]  at (axis cs:0.0001,1.776411934597268e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,1.5548801106159712e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.010000000000000002,1.2271237914776536e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.1,1.154121865045619e-14) {$r_{3,3}$};
    \node[]  at (axis cs:1.0,1.730244897125644e-14) {$r_{5,5}$};
    \node[]  at (axis cs:10.0,8.105946193586039e-14) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,1.161292627434616e-12) {$r_{7,7}$};
    \node[]  at (axis cs:1000.0,2.390795170337553e-11) {$r_{8,8}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$tol=10^{-16}$}, title style={at={{(0.5,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, yshift={-0.6\textheight}, scaled x ticks={false}, xlabel={$\lVert A \rVert_{1}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick={{0.0001,0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lVert r_{m,m}^{T}(A) J r_{m,m}(A) - J \rVert_{1} + \varepsilon$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-17}, ymax={1.0e-7}, yticklabels={{$10^{-16}$,$10^{-8}$,$10^{-12}$}}, ytick={{1.0e-16,1.0e-8,1.0e-12}}, ytick align={inside}, yticklabel style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6cfcf16b-8d26-4443-bbbe-8e34e62262d0}, draw opacity={1.0}, line width={5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  1.5543848032504583e-15  \\
            0.00017782794100389227  1.4434192253290006e-15  \\
            0.00031622776601683794  1.6655410713016791e-15  \\
            0.0005623413251903491  1.5547363365474983e-15  \\
            0.001  1.333059883960176e-15  \\
            0.0017782794100389228  1.3337686081629696e-15  \\
            0.0031622776601683794  1.2234065197631653e-15  \\
            0.005623413251903491  1.4475128336156105e-15  \\
            0.010000000000000002  1.3391977368583366e-15  \\
            0.01778279410038923  1.7885175462359066e-15  \\
            0.03162277660168379  1.3526308917093806e-15  \\
            0.05623413251903491  1.4852316869447999e-15  \\
            0.1  1.425750806317609e-15  \\
            0.1778279410038923  1.4958076842378264e-15  \\
            0.31622776601683794  1.6239548645191926e-15  \\
            0.5623413251903491  2.6805638612506487e-15  \\
            1.0  3.1073421970238788e-15  \\
            1.7782794100389228  2.9114694117667038e-15  \\
            3.1622776601683795  3.3616525335171052e-15  \\
            5.623413251903491  8.656342583022742e-15  \\
            10.0  1.0177193134651901e-14  \\
            17.78279410038923  2.270897054285422e-14  \\
            31.622776601683793  5.476487256939892e-14  \\
            56.23413251903491  6.362428365159497e-14  \\
            100.0  9.268773664385195e-14  \\
            177.82794100389228  1.401424754788153e-13  \\
            316.22776601683796  1.2931498795406996e-13  \\
            562.341325190349  1.8578907338724777e-13  \\
            1000.0  2.639880611546942e-13  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4f5ccbe9-cc30-4eb0-b4fa-e84d82cc7064}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  1.776411934597268e-15  \\
            0.00017782794100389227  1.6654049892869237e-15  \\
            0.00031622776601683794  1.332422958604177e-15  \\
            0.0005623413251903491  1.5545388659153451e-15  \\
            0.001  1.3328082118117747e-15  \\
            0.0017782794100389228  1.3332614913214556e-15  \\
            0.0031622776601683794  1.222455912573468e-15  \\
            0.005623413251903491  1.4455793871405098e-15  \\
            0.010000000000000002  1.3367108552690255e-15  \\
            0.01778279410038923  1.79081755451553e-15  \\
            0.03162277660168379  1.3485146384306473e-15  \\
            0.05623413251903491  1.69614155301414e-15  \\
            0.1  1.3854220119832107e-15  \\
            0.1778279410038923  1.4227477577982148e-15  \\
            0.31622776601683794  2.412504214541392e-15  \\
            0.5623413251903491  2.666069575205845e-15  \\
            1.0  3.414622584761436e-15  \\
            1.7782794100389228  2.7256245391674357e-15  \\
            3.1622776601683795  3.4280738106720032e-15  \\
            5.623413251903491  2.508294759782853e-14  \\
            10.0  1.0401252497129307e-14  \\
            17.78279410038923  2.2856467157183112e-14  \\
            31.622776601683793  5.4050306847633784e-14  \\
            56.23413251903491  6.36243568288104e-14  \\
            100.0  9.082086962953376e-14  \\
            177.82794100389228  3.087773370429645e-13  \\
            316.22776601683796  1.257816341913635e-13  \\
            562.341325190349  1.8862781295352817e-13  \\
            1000.0  2.712307960770067e-13  \\
        }
        ;
    \node[]  at (axis cs:0.0001,1.776411934597268e-16) {$\frac{7}{3}$};
    \node[]  at (axis cs:0.001,1.3328082118117748e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.010000000000000002,1.3367108552690255e-16) {$\frac{10}{3}$};
    \node[]  at (axis cs:0.1,1.3854220119832106e-16) {$\frac{13}{3}$};
    \node[]  at (axis cs:1.0,3.414622584761436e-16) {$\frac{17}{3}$};
    \node[]  at (axis cs:10.0,1.0401252497129306e-15) {$\frac{25}{3}$};
    \node[]  at (axis cs:100.0,9.082086962953376e-15) {$\frac{37}{3}$};
    \node[]  at (axis cs:1000.0,2.7123079607700667e-14) {$\frac{46}{3}$};
    \node[]  at (axis cs:0.0001,1.776411934597268e-14) {$r_{2,2}$};
    \node[]  at (axis cs:0.001,1.3328082118117746e-14) {$r_{3,3}$};
    \node[]  at (axis cs:0.010000000000000002,1.3367108552690255e-14) {$r_{3,3}$};
    \node[]  at (axis cs:0.1,1.3854220119832106e-14) {$r_{5,5}$};
    \node[]  at (axis cs:1.0,3.414622584761436e-14) {$r_{8,8}$};
    \node[]  at (axis cs:10.0,1.0401252497129307e-13) {$r_{13,13}$};
    \node[]  at (axis cs:100.0,9.082086962953376e-13) {$r_{13,13}$};
    \node[]  at (axis cs:1000.0,2.7123079607700667e-12) {$r_{13,13}$};
\end{axis}
\end{tikzpicture}

